Spatially constrained vs. unconstrained filtering in neural spatiospectral filters for multichannel speech enhancement

When using artificial neural networks for multichannel speech enhancement, filtering is often achieved by estimating a complex-valued mask that is applied to all or one reference channel of the input signal. The estimation of this mask is based on the noisy multichannel signal and, hence, can exploit spatial and spectral cues simultaneously. While it has been shown that exploiting spatial and spectral cues jointly is beneficial for the speech enhancement result, the mechanics of the interplay of the two inside the neural network are still largely unknown. In this contribution, we investigate how two conceptually different neural spatiospectral filters (NSSFs) exploit spatial cues depending on the training target signal and show that, while one NSSF always performs spatial filtering, the other one is selective in leveraging spatial information depending on the task at hand. These insights provide better understanding of the information the NSSFs use to make their prediction and, thus, allow to make informed decisions regarding their design and deployment.

==> figures/FTJNF-DSB/28_lstm1_clusters_mode_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=1.0cm,
%at={(2.327in,1.059in)},
scale only axis,
axis on top,
xlabel near ticks,
ylabel near ticks,
xmin=1,
xmax=438,
ymin=0.899999999999977,
ymax=3.10000000000002,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize Cluster},
ticklabel style={font=\footnotesize},
ytick={1, 2, 3},
yticklabels={\phantom{$-$}P, $1$, $2$},
xtick={1, 63, 125, 188, 250, 313, 376, 438},
xticklabels={$0$, $1$, $2$, $3$, $4$, $5$, $6$, $7$},
axis background/.style={fill=white}
]
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
6	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
7	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
8	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
9	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
10	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
23	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
26	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
27	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
28	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
29	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
30	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
31	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
32	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
33	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
34	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
35	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
36	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
51	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
52	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
53	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
54	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
55	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
56	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
57	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
58	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
59	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
60	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
61	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
62	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
63	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
64	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
84	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
85	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
86	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
87	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
88	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
89	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
90	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
91	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
92	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
93	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
104	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
105	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
116	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
117	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
118	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
119	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
122	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
127	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
128	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
129	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
130	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
131	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
132	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
135	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
136	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
137	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
138	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
139	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
140	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
141	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
142	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
143	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
148	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
149	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
151	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
152	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
153	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
154	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
155	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
156	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
157	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
158	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
159	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
160	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
161	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
162	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
163	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
164	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
165	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
166	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
167	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
168	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
169	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
170	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
171	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
172	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
173	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
178	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
180	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
181	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
182	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
183	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
184	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
185	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
186	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
187	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
194	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
195	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
197	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
198	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
199	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
201	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
202	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
203	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
204	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
205	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
206	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
207	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
220	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
221	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
222	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
223	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
224	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
225	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
226	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
227	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
229	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
230	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
236	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
237	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
238	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
239	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
240	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
241	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
242	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
243	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
244	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
245	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
246	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
247	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
248	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
249	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
259	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
260	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
267	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
272	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
273	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
274	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
275	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
276	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
279	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
280	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
281	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
282	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
283	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
284	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
285	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
286	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
287	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
288	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
289	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
290	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
291	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
296	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
297	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
308	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
310	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
312	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
313	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
314	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
315	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
317	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
319	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
326	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
333	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
334	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
336	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
345	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
346	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
347	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
348	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
349	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
350	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
351	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
369	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
370	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
371	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
372	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
373	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
374	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
375	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
376	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
378	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
379	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
397	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
413	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
414	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
415	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
416	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
417	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
421	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
422	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
423	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
424	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
425	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
427	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
428	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
429	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
430	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
431	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
432	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
433	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
434	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
435	1\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
11	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
12	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
13	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
14	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
15	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
16	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
17	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
18	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
19	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
20	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
21	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
22	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
24	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
25	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
37	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
38	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
39	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
40	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
41	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
42	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
43	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
44	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
45	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
46	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
47	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
48	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
49	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
50	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
65	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
66	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
68	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
70	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
71	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
72	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
73	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
74	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
75	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
76	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
77	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
78	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
94	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
95	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
96	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
97	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
98	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
99	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
100	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
101	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
102	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
103	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
106	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
107	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
108	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
109	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
110	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
111	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
112	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
113	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
114	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
115	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
120	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
121	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
123	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
124	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
125	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
126	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
133	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
134	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
196	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
233	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
257	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
367	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
368	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
377	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
380	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
381	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
382	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
383	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
384	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
385	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
386	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
387	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
388	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
389	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
390	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
391	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
392	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
393	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
394	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
395	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
396	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
398	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
399	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
400	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
401	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
402	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
403	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
404	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
405	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
406	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
407	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
408	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
409	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
410	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
411	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
412	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
418	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
419	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
420	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
426	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
436	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
437	2\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
67	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
69	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
79	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
80	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
81	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
82	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
83	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
144	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
145	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
146	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
147	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
150	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
174	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
175	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
176	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
177	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
179	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
188	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
189	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
190	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
191	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
192	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
193	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
200	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
208	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
209	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
210	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
211	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
212	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
213	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
214	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
215	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
216	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
217	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
218	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
219	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
228	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
231	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
232	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
234	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
235	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
250	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
251	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
252	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
253	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
254	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
255	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
256	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
258	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
261	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
262	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
263	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
264	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
265	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
266	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
268	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
269	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
270	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
271	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
277	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
278	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
292	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
293	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
294	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
295	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
298	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
299	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
300	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
301	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
302	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
303	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
304	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
305	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
306	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
307	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
309	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
311	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
316	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
318	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
320	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
321	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
322	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
323	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
324	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
325	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
327	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
328	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
329	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
330	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
331	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
332	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
335	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
337	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
338	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
339	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
340	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
341	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
342	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
343	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
344	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
352	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
353	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
354	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
355	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
356	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
357	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
358	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
359	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
360	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
361	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
362	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
363	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
364	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
365	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
366	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
438	3\\
};
\addplot [color=red, line width=0.4mm,forget plot]
  table[row sep=crcr]{%
137.1171875	0.900000000000006\\
137.1171875	3.09999999999999\\
};
\addplot [color=red, line width=0.4mm,forget plot]
  table[row sep=crcr]{%
365.21875	0.899999999999977\\
365.21875	3.10000000000002\\
};
\end{axis}
\end{tikzpicture}%

==> figures/FTJNF-DSB/28_lstm1_features.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm, %in,
height=2.3cm, %7.848in,
%at={(2.327in,1.059in)},
scale only axis,
xlabel near ticks,
ylabel near ticks,
point meta min=-3.00382447242737,
point meta max=3.00382494926453,
axis on top,
xmin=0,
xmax=7,
xtick={0, 1,2, 3, 4, 5, 6, 7},
y dir=reverse,
ymin=0.5,
ymax=131583.5,%65792.5,
ytick={30},
ytick style={draw=none},
yticklabels={\phantom{$-1$}},
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize $\bh_1(\tau)$},
ticklabel style={font=\footnotesize},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={
	width=0.02*\pgfkeysvalueof{/pgfplots/parent axis width},
	ytick={-3, 0, 3},
    yticklabels={$-3$, $0$, $3$},
	xshift=-0.35cm
}
]
\addplot [forget plot] graphics [xmin=0, xmax=7, ymin=0.5, ymax=131583.5] {figures/FTJNF-DSB/28_lstm1_features_crop.png};%131583.5
\addplot [color=red, line width=0.4mm, forget plot] 
table[row sep=crcr]{%
	2.1939 0\\
	2.1939 131583\\
};

\addplot [color=red, line width=0.4mm, forget plot] 
table[row sep=crcr]{%
	5.8435 0\\
	5.8435 131583\\
};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%138	0\\
%138	65792\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%366	0\\
%366	65792\\
%};
\end{axis}
\end{tikzpicture}%

==> figures/FTJNF-DSB/28_lstm2_clusters_mode_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=1.0cm,
%at={(2.327in,1.059in)},
scale only axis,
axis on top,
xlabel near ticks,
ylabel near ticks,
xmin=1,
xmax=438,
ymin=0.899999999999977,
ymax=3.10000000000002,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize Cluster},
ticklabel style={font=\footnotesize},
ytick={1, 2, 3},
yticklabels={\phantom{$-$}P, $1$, $2$},
xtick={1, 63, 125, 188, 250, 313, 376, 438},
xticklabels={$0$, $1$, $2$, $3$, $4$, $5$, $6$, $7$},
axis background/.style={fill=white}
]
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
174	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
175	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
176	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
177	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
178	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
179	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
180	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
181	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
200	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
201	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
215	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
216	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
217	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
218	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
232	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
233	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
234	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
235	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
236	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
237	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
238	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
247	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
248	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
249	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
250	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
251	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
252	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
278	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
330	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
331	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
332	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
333	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
334	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
335	1\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
11	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
12	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
13	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
14	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
15	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
16	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
17	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
18	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
19	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
20	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
21	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
22	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
23	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
24	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
25	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
26	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
27	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
28	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
37	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
38	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
39	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
40	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
41	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
42	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
43	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
44	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
45	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
46	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
47	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
48	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
49	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
50	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
51	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
52	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
53	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
54	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
55	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
56	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
57	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
58	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
59	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
60	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
61	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
62	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
63	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
64	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
65	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
66	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
67	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
68	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
69	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
70	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
71	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
72	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
73	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
74	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
75	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
76	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
77	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
78	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
79	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
94	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
95	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
96	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
97	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
98	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
99	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
100	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
101	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
102	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
103	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
104	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
106	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
107	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
108	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
109	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
110	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
111	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
112	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
113	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
114	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
115	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
116	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
118	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
120	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
121	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
122	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
123	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
124	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
125	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
126	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
132	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
133	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
134	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
367	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
368	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
369	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
370	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
374	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
377	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
380	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
381	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
382	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
383	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
384	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
385	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
386	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
387	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
388	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
389	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
390	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
391	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
392	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
393	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
394	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
395	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
396	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
397	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
398	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
399	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
400	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
401	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
402	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
403	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
404	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
405	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
406	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
407	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
408	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
409	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
410	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
411	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
412	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
413	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
414	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
415	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
418	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
419	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
420	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
421	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
422	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
423	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
424	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
425	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
426	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
427	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
428	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
436	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
437	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
438	2\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
2	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
3	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
4	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
5	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
6	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
7	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
8	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
9	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
10	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
29	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
30	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
31	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
32	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
33	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
34	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
35	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
36	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
80	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
81	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
82	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
83	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
84	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
85	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
86	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
87	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
88	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
89	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
90	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
91	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
92	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
93	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
105	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
117	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
119	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
127	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
128	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
129	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
130	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
131	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
135	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
136	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
137	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
138	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
139	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
140	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
141	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
142	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
143	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
144	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
145	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
146	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
147	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
148	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
149	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
150	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
151	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
152	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
153	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
154	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
155	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
156	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
157	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
158	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
159	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
160	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
161	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
162	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
163	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
164	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
165	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
166	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
167	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
168	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
169	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
170	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
171	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
172	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
173	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
182	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
183	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
184	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
185	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
186	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
187	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
188	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
189	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
190	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
191	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
192	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
193	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
194	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
195	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
196	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
197	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
198	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
199	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
202	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
203	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
204	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
205	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
206	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
207	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
208	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
209	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
210	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
211	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
212	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
213	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
214	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
219	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
220	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
221	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
222	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
223	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
224	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
225	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
226	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
227	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
228	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
229	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
230	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
231	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
239	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
240	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
241	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
242	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
243	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
244	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
245	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
246	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
253	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
254	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
255	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
256	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
257	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
258	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
259	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
260	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
261	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
262	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
263	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
264	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
265	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
266	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
267	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
268	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
269	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
270	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
271	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
272	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
273	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
274	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
275	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
276	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
277	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
279	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
280	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
281	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
282	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
283	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
284	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
285	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
286	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
287	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
288	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
289	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
290	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
291	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
292	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
293	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
294	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
295	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
296	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
297	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
298	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
299	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
300	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
301	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
302	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
303	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
304	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
305	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
306	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
307	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
308	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
309	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
310	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
311	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
312	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
313	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
314	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
315	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
316	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
317	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
318	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
319	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
320	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
321	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
322	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
323	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
324	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
325	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
326	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
327	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
328	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
329	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
336	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
337	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
338	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
339	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
340	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
341	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
342	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
343	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
344	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
345	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
346	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
347	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
348	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
349	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
350	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
351	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
352	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
353	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
354	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
355	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
356	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
357	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
358	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
359	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
360	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
361	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
362	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
363	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
364	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
365	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
366	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
371	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
372	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
373	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
375	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
376	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
378	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
379	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
416	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
417	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
429	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
430	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
431	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
432	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
433	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
434	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
435	3\\
};
\addplot [color=red,line width=0.4mm, forget plot]
  table[row sep=crcr]{%
137.1171875	0.900000000000006\\
137.1171875	3.09999999999999\\
};
\addplot [color=red,line width=0.4mm, forget plot]
  table[row sep=crcr]{%
365.21875	0.899999999999977\\
365.21875	3.10000000000002\\
};
\end{axis}
\end{tikzpicture}%

==> figures/FTJNF-DSB/28_lstm2_features.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm, %in,
height=2.3cm, %7.848in,
%at={(2.327in,1.059in)},
scale only axis,
xlabel near ticks,
ylabel near ticks,
point meta min=-3.00382447242737,
point meta max=3.00382494926453,
axis on top,
xmin=0,
xmax=7,
xtick={0, 1,2, 3, 4, 5, 6, 7},
y dir=reverse,
ymin=0.5,
ymax=65792.5,
ytick={30},
ytick style={draw=none},
yticklabels={\phantom{$-1$}},
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize $\bh_2(\tau)$},
ticklabel style={font=\footnotesize},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={
	width=0.02*\pgfkeysvalueof{/pgfplots/parent axis width},
	ytick={-3, 0, 3},
    yticklabels={$-3$, $0$, $3$},
	xshift=-0.35cm
}
]
\addplot [forget plot] graphics [xmin=0, xmax=7, ymin=0.5, ymax=65792.5] {figures/FTJNF-DSB/28_lstm2_features_mod.png};
\addplot [color=red, line width=0.4mm, forget plot] 
table[row sep=crcr]{%
	2.1939 0\\
	2.1939 65792\\
};

\addplot [color=red, line width=0.4mm, forget plot] 
table[row sep=crcr]{%
	5.8435 0\\
	5.8435 65792\\
};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%138	0\\
%138	65792\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%366	0\\
%366	65792\\
%};
\end{axis}
\end{tikzpicture}%

==> figures/FTJNF-DSB/28_lstm2_target.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm, %13.874in,
height=0.8cm, %7.05in,
%at={(2.327in,0.952in)},
ylabel near ticks,
xlabel near ticks,
scale only axis,
axis on top=true,
xmin=0,
xmax=7,
xtick={0, 1, 2, 3, 4, 5, 6, 7},
xlabel={\footnotesize Time $\tau$ [s]},
ticklabel style={font=\footnotesize},
ymin=-1,
ymax=1,
ytick={-1, 1},
yticklabels={$-1$, $1$},
ylabel={\footnotesize Target},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics[xmin=0, xmax=7, ymin=-1, ymax=1]{figures/FTJNF-DSB/28_lstm2_target.png};

\addplot [color=red, line width=0.4mm, forget plot] 
table[row sep=crcr]{%
	2.1939 -1\\
	2.1939 1\\
};

\addplot [color=red, line width=0.4mm, forget plot] 
table[row sep=crcr]{%
	5.8435 -1\\
	5.8435 1\\
};
\end{axis}


%\begin{axis}[%
%%width=17.902in,
%%height=8.65in,
%%at={(0in,0in)},
%scale only axis,
%xmin=0.000,
%xmax=1.000,
%ymin=0.000,
%ymax=1.000,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> figures/FTJNF-fix-DSB/20_input.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm, %13.874in,
height=0.8cm, %7.05in,
%at={(2.327in,0.952in)},
ylabel near ticks,
xlabel near ticks,
scale only axis,
axis on top=true,
xmin=0,
xmax=7,
xtick={0, 1, 2, 3, 4, 5, 6, 7},
xlabel={\footnotesize Time $\tau$ [s]},
ticklabel style={font=\footnotesize},
ymin=-1,
ymax=1,
ytick={-1, 1},
yticklabels={$-1$, $1$},
ylabel={\footnotesize Input},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics[xmin=0, xmax=7, ymin=-1, ymax=1]{figures/FTJNF-fix-DSB/20_lstm2_input_crop.png};

\addplot [color=red, line width=0.4mm, forget plot] 
table[row sep=crcr]{%
	1.3132 -1\\
	1.3132 1\\
};

\addplot [color=red, line width=0.4mm, forget plot] 
table[row sep=crcr]{%
	5.5042 -1\\
	5.5042 1\\
};
\end{axis}


%\begin{axis}[%
%%width=17.902in,
%%height=8.65in,
%%at={(0in,0in)},
%scale only axis,
%xmin=0.000,
%xmax=1.000,
%ymin=0.000,
%ymax=1.000,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> figures/FTJNF-fix-DSB/20_lstm1_clusters_mode_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=1.0cm,
%at={(2.327in,1.059in)},
scale only axis,
axis on top,
xlabel near ticks,
ylabel near ticks,
xmin=1,
xmax=438,
ymin=0.899999999999977,
ymax=3.10000000000002,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize Cluster},
ticklabel style={font=\footnotesize},
ytick={1, 2, 3},
yticklabels={\phantom{$-$}P, $1$, $2$},
xtick={1, 63, 125, 188, 250, 313, 376, 438},
xticklabels={$0$, $1$, $2$, $3$, $4$, $5$, $6$, $7$},
axis background/.style={fill=white}
]
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
6	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
7	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
8	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
9	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
10	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
16	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
17	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
18	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
19	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
33	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
34	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
35	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
36	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
37	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
42	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
43	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
47	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
48	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
49	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
50	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
51	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
52	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
53	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
54	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
55	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
68	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
69	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
71	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
75	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
80	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
81	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
82	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
83	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
96	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
97	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
98	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
99	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
100	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
101	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
102	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
103	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
104	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
105	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
106	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
107	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
108	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
109	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
110	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
128	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
129	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
135	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
136	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
137	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
138	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
148	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
149	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
150	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
151	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
152	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
153	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
170	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
171	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
172	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
173	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
178	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
179	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
180	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
181	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
193	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
203	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
204	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
208	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
209	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
218	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
219	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
220	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
221	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
222	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
223	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
224	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
225	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
239	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
261	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
262	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
263	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
264	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
265	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
271	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
272	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
273	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
274	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
275	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
276	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
277	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
278	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
279	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
280	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
281	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
282	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
283	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
284	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
285	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
286	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
287	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
288	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
289	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
294	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
320	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
321	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
322	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
327	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
346	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
347	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
348	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
349	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
350	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
361	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
364	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
367	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
368	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
369	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
377	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
379	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
380	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
381	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
382	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
383	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
384	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
407	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
408	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
409	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
410	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
411	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
412	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
413	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
414	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
415	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
416	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
417	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
418	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
419	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
420	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
421	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
422	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
423	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
424	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
425	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
426	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
429	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
431	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
432	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
433	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
434	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
435	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
436	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
437	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
438	1\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
11	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
12	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
13	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
14	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
15	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
20	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
21	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
22	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
23	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
24	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
25	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
26	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
27	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
28	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
29	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
30	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
31	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
32	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
38	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
39	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
40	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
41	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
44	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
45	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
46	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
56	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
57	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
58	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
59	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
60	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
61	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
62	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
63	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
64	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
65	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
66	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
67	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
70	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
72	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
73	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
74	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
76	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
77	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
78	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
79	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
192	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
351	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
352	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
353	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
354	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
355	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
356	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
357	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
358	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
359	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
360	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
362	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
363	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
365	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
366	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
370	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
371	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
372	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
373	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
374	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
375	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
376	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
378	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
385	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
386	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
387	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
388	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
389	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
390	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
391	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
392	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
393	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
394	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
395	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
396	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
397	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
398	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
399	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
400	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
401	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
402	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
403	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
404	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
405	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
406	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
427	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
428	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
430	2\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
84	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
85	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
86	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
87	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
88	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
89	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
90	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
91	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
92	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
93	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
94	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
95	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
111	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
112	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
113	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
114	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
115	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
116	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
117	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
118	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
119	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
120	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
121	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
122	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
123	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
124	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
125	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
126	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
127	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
130	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
131	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
132	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
133	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
134	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
139	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
140	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
141	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
142	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
143	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
144	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
145	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
146	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
147	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
154	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
155	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
156	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
157	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
158	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
159	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
160	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
161	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
162	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
163	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
164	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
165	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
166	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
167	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
168	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
169	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
174	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
175	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
176	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
177	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
182	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
183	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
184	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
185	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
186	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
187	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
188	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
189	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
190	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
191	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
194	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
195	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
196	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
197	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
198	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
199	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
200	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
201	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
202	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
205	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
206	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
207	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
210	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
211	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
212	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
213	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
214	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
215	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
216	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
217	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
226	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
227	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
228	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
229	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
230	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
231	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
232	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
233	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
234	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
235	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
236	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
237	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
238	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
240	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
241	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
242	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
243	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
244	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
245	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
246	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
247	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
248	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
249	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
250	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
251	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
252	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
253	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
254	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
255	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
256	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
257	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
258	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
259	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
260	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
266	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
267	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
268	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
269	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
270	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
290	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
291	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
292	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
293	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
295	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
296	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
297	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
298	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
299	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
300	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
301	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
302	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
303	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
304	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
305	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
306	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
307	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
308	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
309	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
310	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
311	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
312	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
313	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
314	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
315	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
316	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
317	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
318	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
319	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
323	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
324	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
325	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
326	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
328	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
329	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
330	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
331	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
332	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
333	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
334	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
335	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
336	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
337	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
338	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
339	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
340	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
341	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
342	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
343	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
344	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
345	3\\
};
\addplot [color=red, line width=0.4mm, forget plot]
  table[row sep=crcr]{%
82.07421875	0.900000000000006\\
82.07421875	3.09999999999999\\
};
\addplot [color=red, line width=0.4mm, forget plot]
  table[row sep=crcr]{%
344.015625	0.899999999999977\\
344.015625	3.10000000000002\\
};
\end{axis}
\end{tikzpicture}%

==> figures/FTJNF-fix-DSB/20_lstm1_features.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm, %in,
height=2.3cm, %7.848in,
%at={(2.327in,1.059in)},
scale only axis,
xlabel near ticks,
ylabel near ticks,
point meta min=-3.00382447242737,
point meta max=3.00382494926453,
axis on top,
xmin=0,
xmax=7,
xtick={0, 1,2, 3, 4, 5, 6, 7},
y dir=reverse,
ymin=0.5,
ymax=131583.5,%65792.5,
ytick={30},
ytick style={draw=none},
yticklabels={\phantom{$-1$}},
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize $\bh_1(\tau)$},
ticklabel style={font=\footnotesize},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={
	width=0.02*\pgfkeysvalueof{/pgfplots/parent axis width},
	ytick={-3, 0, 3},
    yticklabels={$-3$, $0$, $3$},
	xshift=-0.35cm
}
]
\addplot [forget plot] graphics [xmin=0, xmax=7, ymin=0.5, ymax=131583.5] {figures/FTJNF-fix-DSB/20_lstm1_features_crop.png};%131583.5
\addplot [color=red, line width=0.4mm, forget plot] 
table[row sep=crcr]{%
	1.3132 0\\
	1.3132 131583\\
};

\addplot [color=red, line width=0.4mm, forget plot] 
table[row sep=crcr]{%
	5.5042 0\\
	5.5042 131583\\
};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%138	0\\
%138	65792\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%366	0\\
%366	65792\\
%};
\end{axis}
\end{tikzpicture}%

==> figures/FTJNF-fix-DSB/20_lstm2_clusters_mode_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=1.0cm,
%at={(2.327in,1.059in)},
scale only axis,
axis on top,
xlabel near ticks,
ylabel near ticks,
xmin=1,
xmax=438,
ymin=0.899999999999977,
ymax=3.10000000000002,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize Cluster},
ticklabel style={font=\footnotesize},
ytick={1, 2, 3},
yticklabels={\phantom{$-$}P, $1$, $2$},
xtick={1, 63, 125, 188, 250, 313, 376, 438},
xticklabels={$0$, $1$, $2$, $3$, $4$, $5$, $6$, $7$},
axis background/.style={fill=white}
]
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
6	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
7	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
8	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
9	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
10	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
16	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
17	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
18	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
19	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
33	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
34	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
35	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
36	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
37	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
42	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
43	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
47	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
48	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
49	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
50	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
51	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
52	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
53	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
54	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
55	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
68	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
69	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
71	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
75	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
76	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
79	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
346	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
347	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
348	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
349	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
350	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
361	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
364	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
366	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
367	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
368	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
369	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
377	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
379	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
380	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
381	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
382	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
383	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
384	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
407	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
408	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
409	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
410	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
411	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
412	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
413	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
414	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
415	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
416	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
417	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
418	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
419	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
420	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
421	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
422	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
423	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
424	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
425	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
426	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
427	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
429	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
430	1\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
11	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
12	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
13	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
14	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
15	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
20	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
21	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
22	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
23	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
24	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
25	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
26	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
27	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
28	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
29	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
30	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
31	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
32	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
38	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
39	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
40	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
41	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
44	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
45	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
46	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
56	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
57	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
58	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
59	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
60	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
61	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
62	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
63	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
64	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
65	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
66	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
67	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
70	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
72	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
73	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
74	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
77	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
78	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
351	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
352	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
353	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
354	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
355	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
356	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
357	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
358	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
359	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
360	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
362	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
363	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
365	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
370	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
371	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
372	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
373	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
374	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
375	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
376	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
378	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
385	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
386	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
387	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
388	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
389	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
390	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
391	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
392	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
393	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
394	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
395	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
396	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
397	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
398	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
399	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
400	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
401	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
402	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
403	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
404	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
405	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
406	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
428	2\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
80	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
81	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
82	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
83	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
84	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
85	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
86	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
87	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
88	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
89	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
90	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
91	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
92	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
93	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
94	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
95	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
96	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
97	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
98	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
99	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
100	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
101	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
102	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
103	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
104	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
105	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
106	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
107	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
108	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
109	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
110	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
111	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
112	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
113	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
114	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
115	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
116	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
117	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
118	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
119	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
120	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
121	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
122	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
123	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
124	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
125	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
126	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
127	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
128	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
129	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
130	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
131	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
132	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
133	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
134	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
135	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
136	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
137	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
138	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
139	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
140	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
141	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
142	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
143	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
144	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
145	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
146	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
147	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
148	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
149	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
150	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
151	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
152	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
153	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
154	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
155	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
156	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
157	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
158	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
159	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
160	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
161	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
162	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
163	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
164	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
165	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
166	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
167	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
168	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
169	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
170	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
171	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
172	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
173	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
174	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
175	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
176	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
177	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
178	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
179	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
180	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
181	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
182	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
183	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
184	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
185	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
186	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
187	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
188	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
189	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
190	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
191	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
192	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
193	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
194	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
195	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
196	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
197	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
198	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
199	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
200	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
201	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
202	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
203	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
204	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
205	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
206	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
207	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
208	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
209	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
210	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
211	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
212	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
213	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
214	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
215	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
216	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
217	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
218	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
219	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
220	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
221	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
222	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
223	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
224	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
225	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
226	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
227	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
228	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
229	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
230	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
231	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
232	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
233	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
234	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
235	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
236	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
237	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
238	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
239	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
240	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
241	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
242	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
243	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
244	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
245	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
246	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
247	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
248	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
249	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
250	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
251	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
252	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
253	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
254	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
255	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
256	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
257	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
258	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
259	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
260	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
261	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
262	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
263	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
264	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
265	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
266	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
267	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
268	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
269	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
270	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
271	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
272	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
273	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
274	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
275	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
276	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
277	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
278	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
279	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
280	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
281	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
282	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
283	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
284	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
285	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
286	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
287	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
288	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
289	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
290	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
291	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
292	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
293	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
294	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
295	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
296	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
297	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
298	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
299	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
300	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
301	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
302	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
303	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
304	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
305	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
306	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
307	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
308	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
309	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
310	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
311	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
312	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
313	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
314	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
315	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
316	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
317	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
318	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
319	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
320	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
321	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
322	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
323	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
324	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
325	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
326	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
327	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
328	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
329	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
330	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
331	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
332	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
333	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
334	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
335	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
336	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
337	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
338	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
339	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
340	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
341	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
342	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
343	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
344	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
345	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
431	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
432	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
433	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
434	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
435	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
436	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
437	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
438	3\\
};
\addplot [color=red,line width=0.4mm,  forget plot]
  table[row sep=crcr]{%
82.07421875	0.900000000000006\\
82.07421875	3.09999999999999\\
};
\addplot [color=red,line width=0.4mm,  forget plot]
  table[row sep=crcr]{%
344.015625	0.899999999999977\\
344.015625	3.10000000000002\\
};
\end{axis}
\end{tikzpicture}%

==> figures/FTJNF-fix-DSB/20_lstm2_features.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm, %in,
height=2.3cm, %7.848in,
%at={(2.327in,1.059in)},
scale only axis,
xlabel near ticks,
ylabel near ticks,
point meta min=-3.00382447242737,
point meta max=3.00382494926453,
axis on top,
xmin=0,
xmax=7,
xtick={0, 1,2, 3, 4, 5, 6, 7},
y dir=reverse,
ymin=0.5,
ymax=65792.5,
ytick={30},
ytick style={draw=none},
yticklabels={\phantom{$-1$}},
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize $\bh_2(\tau)$},
ticklabel style={font=\footnotesize},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={
	width=0.02*\pgfkeysvalueof{/pgfplots/parent axis width},
	ytick={-3, 0, 3},
    yticklabels={$-3$, $0$, $3$},
	xshift=-0.35cm
}
]
\addplot [forget plot] graphics [xmin=0, xmax=7, ymin=0.5, ymax=65792.5] {figures/FTJNF-fix-DSB/20_lstm2_features_crop.png};
\addplot [color=red, line width=0.4mm, forget plot] 
table[row sep=crcr]{%
	1.3132 0\\
	1.3132 65792\\
};

\addplot [color=red, line width=0.4mm, forget plot] 
table[row sep=crcr]{%
	5.5042 0\\
	5.5042 65792\\
};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%138	0\\
%138	65792\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%366	0\\
%366	65792\\
%};
\end{axis}
\end{tikzpicture}%

==> figures/FTJNF-fix-dry/20_lstm1_clusters_mode_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=1.0cm,
%at={(2.327in,1.059in)},
scale only axis,
axis on top,
xlabel near ticks,
ylabel near ticks,
xmin=1,
xmax=438,
ymin=0.899999999999977,
ymax=3.10000000000002,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize Cluster},
ticklabel style={font=\footnotesize},
ytick={1, 2, 3},
yticklabels={\phantom{$-$}P, $1$, $2$},
xtick={1, 63, 125, 188, 250, 313, 376, 438},
xticklabels={$0$, $1$, $2$, $3$, $4$, $5$, $6$, $7$},
axis background/.style={fill=white}
]
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
13	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
20	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
21	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
22	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
23	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
24	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
25	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
28	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
35	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
36	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
37	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
38	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
40	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
57	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
59	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
60	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
61	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
62	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
355	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
356	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
357	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
359	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
360	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
372	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
373	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
374	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
375	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
378	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
379	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
380	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
381	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
394	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
396	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
398	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
401	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
402	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
407	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
408	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
411	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
412	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
413	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
414	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
415	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
416	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
417	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
418	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
419	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
420	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
421	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
422	1\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
6	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
7	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
8	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
9	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
10	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
11	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
12	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
14	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
15	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
16	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
17	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
18	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
19	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
26	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
27	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
29	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
30	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
31	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
32	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
33	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
34	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
39	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
41	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
42	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
43	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
44	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
45	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
46	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
47	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
48	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
49	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
50	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
51	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
52	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
53	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
54	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
55	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
56	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
58	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
63	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
64	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
65	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
66	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
67	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
68	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
69	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
70	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
71	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
72	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
73	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
74	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
75	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
76	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
77	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
78	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
79	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
80	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
81	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
82	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
83	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
92	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
95	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
96	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
97	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
98	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
99	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
100	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
101	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
102	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
103	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
104	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
105	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
106	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
107	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
108	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
109	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
110	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
118	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
126	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
127	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
128	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
129	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
134	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
135	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
136	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
137	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
138	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
147	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
148	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
149	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
150	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
151	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
152	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
153	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
154	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
155	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
156	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
160	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
161	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
170	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
171	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
172	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
173	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
177	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
178	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
179	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
180	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
181	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
185	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
186	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
187	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
188	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
189	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
190	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
191	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
192	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
193	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
196	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
197	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
200	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
201	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
202	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
203	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
204	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
207	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
208	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
209	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
218	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
219	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
220	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
221	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
222	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
223	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
224	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
225	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
231	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
232	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
235	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
236	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
237	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
238	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
239	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
244	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
251	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
252	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
261	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
262	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
263	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
264	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
265	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
271	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
272	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
273	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
274	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
275	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
276	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
277	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
278	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
279	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
280	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
281	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
282	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
283	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
284	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
285	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
286	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
287	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
288	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
289	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
290	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
292	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
293	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
294	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
303	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
304	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
317	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
318	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
319	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
320	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
321	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
322	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
326	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
327	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
345	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
346	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
347	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
348	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
349	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
350	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
351	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
352	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
353	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
354	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
358	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
361	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
362	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
363	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
364	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
365	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
366	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
367	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
368	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
369	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
370	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
371	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
376	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
377	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
382	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
383	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
384	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
385	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
386	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
387	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
388	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
389	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
390	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
391	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
392	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
393	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
395	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
397	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
399	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
400	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
403	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
404	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
405	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
406	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
409	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
410	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
423	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
424	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
425	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
426	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
427	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
428	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
429	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
430	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
431	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
432	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
433	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
434	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
435	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
436	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
437	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
438	2\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
84	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
85	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
86	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
87	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
88	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
89	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
90	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
91	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
93	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
94	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
111	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
112	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
113	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
114	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
115	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
116	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
117	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
119	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
120	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
121	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
122	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
123	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
124	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
125	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
130	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
131	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
132	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
133	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
139	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
140	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
141	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
142	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
143	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
144	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
145	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
146	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
157	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
158	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
159	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
162	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
163	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
164	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
165	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
166	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
167	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
168	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
169	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
174	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
175	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
176	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
182	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
183	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
184	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
194	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
195	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
198	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
199	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
205	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
206	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
210	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
211	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
212	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
213	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
214	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
215	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
216	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
217	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
226	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
227	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
228	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
229	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
230	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
233	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
234	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
240	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
241	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
242	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
243	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
245	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
246	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
247	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
248	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
249	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
250	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
253	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
254	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
255	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
256	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
257	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
258	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
259	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
260	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
266	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
267	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
268	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
269	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
270	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
291	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
295	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
296	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
297	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
298	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
299	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
300	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
301	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
302	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
305	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
306	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
307	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
308	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
309	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
310	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
311	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
312	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
313	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
314	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
315	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
316	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
323	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
324	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
325	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
328	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
329	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
330	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
331	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
332	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
333	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
334	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
335	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
336	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
337	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
338	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
339	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
340	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
341	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
342	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
343	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
344	3\\
};
\addplot [color=red, line width=0.4mm, forget plot]
  table[row sep=crcr]{%
82.07421875	0.900000000000006\\
82.07421875	3.09999999999999\\
};
\addplot [color=red, line width=0.4mm,forget plot]
  table[row sep=crcr]{%
344.015625	0.899999999999977\\
344.015625	3.10000000000002\\
};
\end{axis}
\end{tikzpicture}%

==> figures/FTJNF-fix-dry/20_lstm2_clusters_mode_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=1.0cm,
%at={(2.327in,1.059in)},
scale only axis,
axis on top,
xlabel near ticks,
ylabel near ticks,
xmin=1,
xmax=438,
ymin=0.899999999999977,
ymax=3.10000000000002,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize Cluster},
ticklabel style={font=\footnotesize},
ytick={1, 2, 3},
yticklabels={\phantom{$-$}P, $1$, $2$},
xtick={1, 63, 125, 188, 250, 313, 376, 438},
xticklabels={$0$, $1$, $2$, $3$, $4$, $5$, $6$, $7$},
axis background/.style={fill=white}
]
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
6	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
7	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
8	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
9	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
10	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
11	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
12	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
14	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
15	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
16	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
17	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
18	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
19	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
29	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
30	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
31	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
32	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
33	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
34	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
41	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
42	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
43	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
44	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
45	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
46	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
47	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
48	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
49	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
50	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
51	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
52	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
53	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
54	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
55	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
56	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
58	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
63	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
64	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
65	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
66	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
67	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
68	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
69	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
70	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
71	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
72	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
73	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
74	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
75	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
76	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
77	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
78	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
79	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
80	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
81	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
82	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
98	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
99	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
100	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
101	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
102	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
103	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
104	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
105	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
106	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
347	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
348	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
349	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
350	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
351	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
352	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
353	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
354	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
361	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
362	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
363	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
364	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
365	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
366	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
367	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
368	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
369	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
370	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
371	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
383	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
384	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
385	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
386	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
387	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
388	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
389	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
390	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
391	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
392	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
393	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
395	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
399	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
400	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
404	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
405	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
406	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
423	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
424	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
425	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
426	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
427	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
428	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
429	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
430	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
431	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
432	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
433	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
434	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
435	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
436	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
437	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
438	1\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
13	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
20	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
21	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
22	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
23	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
24	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
25	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
26	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
27	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
28	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
35	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
36	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
37	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
38	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
39	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
40	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
57	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
59	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
60	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
61	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
62	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
355	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
356	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
357	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
358	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
359	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
360	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
372	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
373	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
374	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
375	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
376	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
377	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
378	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
379	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
380	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
381	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
382	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
394	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
396	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
397	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
398	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
401	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
402	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
403	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
407	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
408	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
409	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
410	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
411	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
412	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
413	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
414	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
415	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
416	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
417	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
418	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
419	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
420	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
421	2\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
422	2\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
83	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
84	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
85	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
86	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
87	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
88	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
89	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
90	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
91	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
92	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
93	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
94	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
95	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
96	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
97	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
107	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
108	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
109	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
110	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
111	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
112	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
113	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
114	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
115	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
116	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
117	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
118	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
119	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
120	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
121	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
122	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
123	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
124	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
125	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
126	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
127	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
128	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
129	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
130	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
131	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
132	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
133	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
134	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
135	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
136	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
137	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
138	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
139	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
140	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
141	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
142	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
143	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
144	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
145	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
146	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
147	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
148	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
149	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
150	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
151	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
152	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
153	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
154	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
155	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
156	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
157	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
158	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
159	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
160	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
161	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
162	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
163	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
164	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
165	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
166	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
167	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
168	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
169	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
170	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
171	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
172	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
173	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
174	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
175	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
176	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
177	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
178	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
179	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
180	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
181	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
182	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
183	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
184	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
185	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
186	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
187	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
188	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
189	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
190	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
191	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
192	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
193	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
194	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
195	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
196	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
197	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
198	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
199	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
200	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
201	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
202	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
203	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
204	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
205	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
206	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
207	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
208	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
209	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
210	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
211	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
212	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
213	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
214	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
215	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
216	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
217	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
218	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
219	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
220	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
221	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
222	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
223	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
224	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
225	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
226	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
227	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
228	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
229	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
230	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
231	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
232	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
233	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
234	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
235	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
236	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
237	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
238	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
239	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
240	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
241	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
242	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
243	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
244	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
245	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
246	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
247	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
248	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
249	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
250	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
251	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
252	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
253	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
254	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
255	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
256	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
257	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
258	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
259	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
260	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
261	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
262	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
263	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
264	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
265	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
266	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
267	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
268	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
269	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
270	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
271	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
272	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
273	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
274	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
275	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
276	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
277	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
278	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
279	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
280	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
281	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
282	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
283	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
284	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
285	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
286	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
287	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
288	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
289	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
290	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
291	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
292	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
293	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
294	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
295	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
296	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
297	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
298	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
299	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
300	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
301	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
302	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
303	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
304	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
305	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
306	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
307	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
308	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
309	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
310	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
311	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
312	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
313	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
314	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
315	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
316	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
317	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
318	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
319	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
320	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
321	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
322	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
323	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
324	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
325	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
326	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
327	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
328	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
329	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
330	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
331	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
332	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
333	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
334	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
335	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
336	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
337	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
338	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
339	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
340	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
341	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
342	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
343	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
344	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
345	3\\
};
\addplot [color=green, only marks, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
346	3\\
};
\addplot [color=red, line width=0.4mm, forget plot]
  table[row sep=crcr]{%
82.07421875	0.900000000000006\\
82.07421875	3.09999999999999\\
};
\addplot [color=red,line width=0.4mm, forget plot]
  table[row sep=crcr]{%
344.015625	0.899999999999977\\
344.015625	3.10000000000002\\
};
\end{axis}
\end{tikzpicture}%

==> figures/networks/2_figure_COSPA.tex <==
\begingroup%
	%\makeatletter%
	\providecommand\color[2][]{%
		\errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
		\renewcommand\color[2][]{}%
	}%
    \setlength{\unitlength}{1cm}
    \setlength{\fboxsep}{0pt}

    \begin{picture}(9, 2)%
    	\put(0,0){\includegraphics[width=\linewidth]{figures/networks/COSPA_Compandor_arch_3.pdf}}%
        \put(3.6,1.85){Compandor}%
        \put(0,1.25){\scriptsize \scalebox{0.95}{$\bX_{1}(\tau)$}}%
        \put(0,0.28){\scriptsize \scalebox{0.95}{$\bX_{M}(\tau)$}}%
        \put(1.1, 0.25){Enc.}%
        \put(1.1, 1.21){Enc.}%
        \put(1.94,0.325){\rotatebox{90}{concat.}}%
        \put(2.54,0.36){\rotatebox{90}{ $\mathbb{C}$FC}}%
        \put(2.97,0.33){\rotatebox{90}{ $\mathbb{C}$Act}}%
        \put(3.29, 0.95){ \scalebox{0.95}{$\widetilde{\mathbf{h}}_\text{in}(\tau)$}}
        \put(4.41,0.27){\rotatebox{90}{ $\mathbb{C}$GRU}}%
        \put(4.77, 0.95){\scalebox{0.95}{$\widetilde{\mathbf{h}}_\text{out}(\tau)$}}
        \put(5.82,0.36){\rotatebox{90}{ $\mathbb{C}$FC}}%
        \put(6.255,0.33){\rotatebox{90}{ $\mathbb{C}$Act}}%
        %\put(7.13,0.3){\rotatebox{90}{Decoder}}%
        \put(6.92, 0.25){Dec.}%
        \put(6.92, 1.21){Dec.}%
        \put(7.855,1.25){\scriptsize \scalebox{0.95}{$\mathbf{\mathcal{M}}_{1}(\tau)$}}%
        \put(7.855,0.28){\scriptsize \scalebox{0.95}{$\mathbf{\mathcal{M}}_{M}(\tau)$}}%
	\end{picture}%

 %     \begin{picture}(9, 2)%
 %        \footnotesize
 %    	\put(0.12,0){\includegraphics[width=0.98\linewidth]{figures/networks/COSPA_Compandor_arch_3.pdf}}%
 %        \put(3.2,1.53){Compandor}%
 %        \put(0,1.05){\scalebox{0.9}{$\bX_{1}(\tau)$}}%
 %        \put(0,0.24){\scalebox{0.9}{$\bX_{M}(\tau)$}}%
 %        %\put(1.5,0.45){\rotatebox{90}{STFT}}%
 %        %\put(2.08,0.3){\rotatebox{90}{Encoder}}%
 %        \put(1.02, 0.24){Enc.}%
 %        \put(1.02, 1.05){Enc.}%
 %        \put(1.76,0.27){\rotatebox{90}{concat.}}%
 %        \put(2.28,0.33){\rotatebox{90}{ $\mathbb{C}$FC}}%
 %        \put(2.63,0.3){\rotatebox{90}{ $\mathbb{C}$Act}}%
 %        \put(2.87, 0.85){ \scalebox{0.9}{$\widetilde{\mathbf{h}}_\text{in}(\tau)$}}
 %        \put(3.84,0.25){\rotatebox{90}{ $\mathbb{C}$GRU}}%
 %        \put(4.13, 0.85){\scalebox{0.9}{$\widetilde{\mathbf{h}}_\text{out}(\tau)$}}
 %        \put(5.05,0.33){\rotatebox{90}{ $\mathbb{C}$FC}}%
 %        \put(5.39,0.3){\rotatebox{90}{ $\mathbb{C}$Act}}%
 %        %\put(7.13,0.3){\rotatebox{90}{Decoder}}%
 %        \put(5.93, 0.24){Dec.}%
 %        \put(5.93, 1.05){Dec.}%
 %        \put(6.65,1.05){\scalebox{0.9}{$\mathbf{\mathcal{M}}_{1}(\tau)$}}%
 %        \put(6.67,0.24){\scalebox{0.9}{$\mathbf{\mathcal{M}}_{M}(\tau)$}}%
	% \end{picture}%

 
	%\end{center}
	\endgroup%


